An Equilibrium Model of the First-Price Auction with Strategic Uncertainty: Theory and Empirics

In many first-price auctions, bidders face considerable strategic uncertainty: They cannot perfectly anticipate the other bidders' bidding behavior. We propose a model in which bidders do not know the entire distribution of opponent bids but only the expected (winning) bid and lower and upper bounds on the opponent bids. We characterize the optimal bidding strategies and prove the existence of equilibrium beliefs. Finally, we apply the model to estimate the cost distribution in highway procurement auctions and find good performance out-of-sample.

==> aggregate_bid_fun.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-03 12:23:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.34]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.51, 65.16) --
	( 57.83, 69.15) --
	( 62.14, 73.15) --
	( 66.46, 77.17) --
	( 70.77, 81.22) --
	( 75.09, 85.28) --
	( 79.40, 89.42) --
	( 83.72, 93.53) --
	( 88.03, 97.66) --
	( 92.35,101.83) --
	( 96.66,106.02) --
	(100.98,110.24) --
	(105.29,114.49) --
	(109.61,118.77) --
	(113.92,123.07) --
	(118.24,127.40) --
	(122.55,131.77) --
	(126.87,136.16) --
	(131.18,140.59) --
	(135.50,145.05) --
	(139.81,149.55) --
	(144.13,154.08) --
	(148.44,158.65) --
	(152.76,163.26) --
	(157.07,167.91) --
	(161.39,172.60) --
	(165.70,177.33) --
	(170.02,182.12) --
	(174.33,186.95) --
	(178.65,191.82) --
	(182.96,196.76) --
	(187.28,201.74) --
	(191.59,206.79) --
	(195.91,211.89) --
	(200.22,217.06) --
	(204.54,222.30) --
	(208.85,227.60) --
	(213.17,232.99) --
	(217.48,238.46) --
	(221.80,244.02) --
	(226.11,249.68) --
	(230.43,255.43) --
	(234.74,261.30) --
	(239.06,267.29) --
	(243.37,273.41) --
	(247.69,279.68) --
	(252.00,286.11) --
	(256.32,292.72) --
	(260.63,299.54) --
	(264.94,306.60) --
	(269.26,313.94) --
	(273.57,321.61) --
	(277.89,329.67) --
	(282.20,338.28) --
	(286.52,347.56) --
	(290.83,353.68) --
	(295.15,354.61) --
	(299.46,356.04) --
	(303.78,357.80) --
	(308.09,359.75) --
	(312.41,361.83) --
	(316.72,364.00) --
	(321.04,366.24) --
	(325.35,368.52) --
	(329.67,370.83) --
	(333.98,373.18) --
	(338.30,375.55) --
	(342.61,377.94) --
	(346.93,380.34) --
	(351.24,382.74) --
	(355.56,385.16) --
	(359.87,387.57) --
	(364.19,389.99) --
	(368.50,392.41) --
	(372.82,394.81) --
	(377.13,397.24) --
	(381.45,399.65) --
	(385.76,402.06) --
	(390.08,404.46) --
	(394.39,406.86) --
	(398.71,409.25) --
	(403.02,411.64) --
	(407.34,414.02) --
	(411.65,416.39) --
	(415.97,418.75) --
	(420.28,421.11) --
	(424.60,423.46) --
	(428.91,425.80) --
	(433.23,428.13) --
	(437.54,430.46) --
	(441.86,432.77) --
	(446.17,435.08) --
	(450.49,437.38) --
	(454.80,439.67) --
	(459.12,441.96) --
	(463.43,444.23) --
	(467.75,446.50) --
	(472.06,448.76) --
	(476.38,451.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 5.60) {$v$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69,456.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (480.69, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 65.15);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.69, 61.20) -- (480.69, 65.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 30.60) {0};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 30.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (480.69, 30.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 53.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,353.52) -- ( 53.15,353.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 53.15,456.69);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 61.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,353.52) {0.37};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.20, 61.20) --
	( 53.51, 65.15) --
	( 57.83, 69.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.88, 120.20) -- (204.88, 120.20);
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.88, 111.76) {$\beta^\AGG(v|l^\star,m^\star,u^\star)$};


\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.88, 78.20) -- (204.88, 78.20);
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (213.88, 69.76) {BNE};

\end{scope}
\end{tikzpicture}


==> aggregate_meq_phi.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-03 12:05:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=0.34]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.51,106.57) --
	( 57.83,125.77) --
	( 62.14,140.67) --
	( 66.46,153.36) --
	( 70.77,164.63) --
	( 75.09,174.91) --
	( 79.40,184.43) --
	( 83.72,193.34) --
	( 88.03,201.77) --
	( 92.35,209.78) --
	( 96.66,217.44) --
	(100.98,224.79) --
	(105.29,231.87) --
	(109.61,238.70) --
	(113.92,245.31) --
	(118.24,251.71) --
	(122.55,257.93) --
	(126.87,263.97) --
	(131.18,269.85) --
	(135.50,275.57) --
	(139.81,281.15) --
	(144.13,286.58) --
	(148.44,291.88) --
	(152.76,297.06) --
	(157.07,302.10) --
	(161.39,307.03) --
	(165.70,311.83) --
	(170.02,316.52) --
	(174.33,321.09) --
	(178.65,325.55) --
	(182.96,329.90) --
	(187.28,334.14) --
	(191.59,338.26) --
	(195.91,342.28) --
	(200.22,346.19) --
	(204.54,349.99) --
	(208.85,353.68) --
	(213.17,357.26) --
	(217.48,360.73) --
	(221.80,364.05) --
	(226.11,367.34) --
	(230.43,370.46) --
	(234.74,373.51) --
	(239.06,376.42) --
	(243.37,379.22) --
	(247.69,381.90) --
	(252.00,384.44) --
	(256.32,386.92) --
	(260.63,389.25) --
	(264.94,391.46) --
	(269.26,393.55) --
	(273.57,395.52) --
	(277.89,397.36) --
	(282.20,399.09) --
	(286.52,400.69) --
	(290.83,402.16) --
	(295.15,403.52) --
	(299.46,404.75) --
	(303.78,405.86) --
	(308.09,406.85) --
	(312.41,407.72) --
	(316.72,408.46) --
	(321.04,409.07) --
	(325.35,409.57) --
	(329.67,409.94) --
	(333.98,410.19) --
	(338.30,410.34) --
	(342.61,410.34) --
	(346.93,410.18) --
	(351.24,410.02) --
	(355.56,409.67) --
	(359.87,409.23) --
	(364.19,408.66) --
	(368.50,407.98) --
	(372.82,407.20) --
	(377.13,406.31) --
	(381.45,405.30) --
	(385.76,404.19) --
	(390.08,402.99) --
	(394.39,401.69) --
	(398.71,400.30) --
	(403.02,398.83) --
	(407.34,397.26) --
	(411.65,395.62) --
	(415.97,393.90) --
	(420.28,392.10) --
	(424.60,390.24) --
	(428.91,388.32) --
	(433.23,386.40) --
	(437.54,384.34) --
	(441.86,382.28) --
	(446.17,380.20) --
	(450.49,378.09) --
	(454.80,375.98) --
	(459.12,373.87) --
	(463.43,371.89) --
	(467.75,369.50) --
	(472.06,367.53) --
	(476.38,366.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 5.60) {$m$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 61.20) --
	(291.78,505.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.20, 62.62) --
	( 49.64, 75.48) --
	( 50.07, 81.38) --
	( 50.50, 85.93) --
	( 50.93, 89.78) --
	( 51.36, 93.18) --
	( 51.79, 96.26) --
	( 52.22, 99.10) --
	( 52.66,101.75) --
	( 53.09,104.24) --
	( 53.52,106.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (480.69, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.67, 61.20) -- (208.67, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.69, 61.20) -- (480.69, 65.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 30.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.67, 30.60) {0.37};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (480.69, 30.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 53.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,353.52) -- ( 53.15,353.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 53.15,456.69);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 61.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,353.52) {0.37};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.53, 85.20) -- (267.53, 85.20);

%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.53, 73.20) -- (267.53, 73.20);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.53, 81.76) {$\varphi$};
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (440, 350) {$\varphi$};

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.53, 69.76) {id};
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210, 425) {id};
\node[right, text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.67, 338.52) {$m^\star$};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (356.88, 120.20) -- (384.88, 120.20);
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (400.88, 111.76) {$\varphi^\AGG$};


\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.88, 78.20) -- (384.88, 78.20);
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (403.88, 69.76) {id};

\end{scope}
\end{tikzpicture}


==> ind_bid_fun.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-14 15:51:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=.34]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.20, 61.20) --
	( 53.51, 64.75) --
	( 57.83, 68.33) --
	( 62.14, 71.94) --
	( 66.46, 75.59) --
	( 70.77, 79.28) --
	( 75.09, 83.00) --
	( 79.40, 86.76) --
	( 83.72, 90.56) --
	( 88.03, 94.41) --
	( 92.35, 98.29) --
	( 96.66,102.22) --
	(100.98,106.19) --
	(105.29,110.21) --
	(109.61,114.28) --
	(113.92,118.39) --
	(118.24,122.56) --
	(122.55,126.79) --
	(126.87,131.07) --
	(131.18,135.41) --
	(135.50,139.81) --
	(139.81,144.27) --
	(144.13,148.80) --
	(148.44,153.40) --
	(152.76,158.07) --
	(157.07,162.82) --
	(161.39,167.65) --
	(165.70,172.57) --
	(170.02,177.57) --
	(174.33,182.67) --
	(178.65,187.87) --
	(182.96,193.17) --
	(187.28,198.59) --
	(191.59,204.12) --
	(195.91,209.79) --
	(200.22,215.59) --
	(204.54,221.54) --
	(208.85,227.65) --
	(213.17,233.94) --
	(217.48,240.42) --
	(221.80,247.10) --
	(226.11,254.02) --
	(230.43,261.19) --
	(234.74,268.64) --
	(239.06,274.73) --
	(243.37,278.41) --
	(247.69,282.06) --
	(252.00,285.68) --
	(256.32,289.28) --
	(260.63,292.85) --
	(264.94,296.38) --
	(269.26,299.90) --
	(273.57,303.38) --
	(277.89,306.85) --
	(282.20,310.28) --
	(286.52,313.70) --
	(290.83,317.08) --
	(295.15,320.45) --
	(299.46,323.79) --
	(303.78,327.11) --
	(308.09,330.41) --
	(312.41,333.69) --
	(316.72,336.95) --
	(321.04,340.18) --
	(325.35,343.40) --
	(329.67,346.59) --
	(333.98,349.77) --
	(338.30,352.92) --
	(342.61,356.06) --
	(346.93,359.18) --
	(351.24,362.28) --
	(355.56,365.37) --
	(359.87,368.43) --
	(364.19,371.48) --
	(368.50,374.51) --
	(372.82,377.53) --
	(377.13,380.53) --
	(381.45,383.51) --
	(385.76,386.47) --
	(390.08,389.43) --
	(394.39,392.36) --
	(398.71,395.28) --
	(403.02,398.19) --
	(407.34,401.08) --
	(411.65,403.95) --
	(415.97,406.82) --
	(420.28,409.66) --
	(424.60,412.50) --
	(428.91,415.32) --
	(433.23,418.12) --
	(437.54,420.92) --
	(441.86,423.70) --
	(446.17,426.47) --
	(450.49,429.22) --
	(454.80,431.96) --
	(459.12,434.69) --
	(463.43,437.41) --
	(467.75,440.12) --
	(472.06,442.81) --
	(476.38,445.49) --
	(480.69,448.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {$v$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (480.69, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31, 61.20) -- (237.31, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.69, 61.20) -- (480.69, 65.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 30.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.31, 30.60) {$\hat v_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (480.69, 30.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,448.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 53.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,273.23) -- ( 53.15,273.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,448.16) -- ( 53.15,448.16);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 61.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,273.23) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,448.16) {0.55};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69,414.32);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.88, 120.20) -- (214.88, 120.20);
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.88, 111.76) {$\beta^\IND(v|l^\star,\mu^\star,u^\star)$};


\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (186.88, 78.20) -- (214.88, 78.20);
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (223.88, 69.76) {BNE};

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (386.88, 85.20) -- (404.88, 85.20);
%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (386.88, 73.20) -- (404.88, 73.20);
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.88, 81.76) {$\beta(v|l^\star,m^\star,u^\star)$};
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.88, 69.76) {BNE};
\end{scope}
\end{tikzpicture}


==> ind_meq_phi.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-14 16:04:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=.34]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.51,112.60) --
	( 57.83,133.08) --
	( 62.14,148.46) --
	( 66.46,161.18) --
	( 70.77,172.19) --
	( 75.09,181.98) --
	( 79.40,190.84) --
	( 83.72,198.96) --
	( 88.03,206.46) --
	( 92.35,213.45) --
	( 96.66,219.99) --
	(100.98,226.15) --
	(105.29,231.96) --
	(109.61,237.46) --
	(113.92,242.69) --
	(118.24,247.66) --
	(122.55,252.40) --
	(126.87,256.92) --
	(131.18,261.25) --
	(135.50,265.32) --
	(139.81,269.35) --
	(144.13,273.15) --
	(148.44,276.80) --
	(152.76,280.30) --
	(157.07,283.65) --
	(161.39,286.89) --
	(165.70,290.00) --
	(170.02,292.98) --
	(174.33,295.85) --
	(178.65,298.61) --
	(182.96,301.26) --
	(187.28,303.81) --
	(191.59,306.26) --
	(195.91,308.62) --
	(200.22,310.88) --
	(204.54,313.05) --
	(208.85,315.13) --
	(213.17,317.13) --
	(217.48,319.05) --
	(221.80,320.88) --
	(226.11,322.64) --
	(230.43,324.32) --
	(234.74,325.92) --
	(239.06,327.46) --
	(243.37,328.92) --
	(247.69,330.31) --
	(252.00,331.63) --
	(256.32,332.89) --
	(260.63,334.07) --
	(264.94,335.20) --
	(269.26,336.26) --
	(273.57,337.26) --
	(277.89,338.19) --
	(282.20,339.07) --
	(286.52,339.88) --
	(290.83,340.64) --
	(295.15,341.34) --
	(299.46,341.99) --
	(303.78,342.57) --
	(308.09,343.10) --
	(312.41,343.58) --
	(316.72,344.00) --
	(321.04,344.37) --
	(325.35,344.69) --
	(329.67,344.95) --
	(333.98,345.16) --
	(338.30,345.33) --
	(342.61,345.44) --
	(346.93,345.50) --
	(351.24,345.51) --
	(355.56,345.47) --
	(359.87,345.39) --
	(364.19,345.25) --
	(368.50,345.07) --
	(372.82,344.84) --
	(377.13,344.57) --
	(381.45,344.25) --
	(385.76,343.88) --
	(390.08,343.47) --
	(394.39,343.01) --
	(398.71,342.51) --
	(403.02,341.97) --
	(407.34,341.37) --
	(411.65,340.74) --
	(415.97,340.06) --
	(420.28,339.34) --
	(424.60,338.58) --
	(428.91,337.77) --
	(433.23,336.92) --
	(437.54,336.03) --
	(441.86,335.10) --
	(446.17,334.12) --
	(450.49,333.11) --
	(454.80,332.05) --
	(459.12,330.95) --
	(463.43,329.80) --
	(467.75,328.63) --
	(472.06,327.42) --
	(476.38,326.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {$\mu$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69,852.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.20, 62.87) --
	( 49.64, 77.83) --
	( 50.07, 84.58) --
	( 50.50, 89.73) --
	( 50.93, 94.06) --
	( 51.36, 97.86) --
	( 51.79,101.28) --
	( 52.22,104.42) --
	( 52.66,107.33) --
	( 53.09,110.05) --
	( 53.52,112.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (480.69, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.74, 61.20) -- (178.74, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.69, 61.20) -- (480.69, 65.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 30.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.74, 30.60) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (480.69, 30.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 53.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,298.67) -- ( 53.15,298.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 53.15,456.69);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 61.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,298.67) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}
\node[right, text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.74, 278.67) {$\mu^\star$};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (356.88, 120.20) -- (384.88, 120.20);
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (400.88, 111.76) {$\psi^\IND$};


\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.88, 78.20) -- (384.88, 78.20);
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (403.88, 69.76) {id};

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.53, 85.20) -- (267.53, 85.20);

%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.53, 73.20) -- (267.53, 73.20);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.53, 81.76) {$\varphi$};

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.53, 69.76) {id};
\end{scope}
\end{tikzpicture}

